FloatingFusion: Depth from ToF and Image-stabilized Stereo Cameras

High-accuracy per-pixel depth is vital for computational photography, so smartphones now have multimodal camera systems with time-of-flight (ToF) depth sensors and multiple color cameras. However, producing accurate high-resolution depth is still challenging due to the low resolution and limited active illumination power of ToF sensors. Fusing RGB stereo and ToF information is a promising direction to overcome these issues, but a key problem remains: to provide high-quality 2D RGB images, the main color sensor's lens is optically stabilized, resulting in an unknown pose for the floating lens that breaks the geometric relationships between the multimodal image sensors. Leveraging ToF depth estimates and a wide-angle RGB camera, we design an automatic calibration technique based on dense 2D/3D matching that can estimate camera extrinsic, intrinsic, and distortion parameters of a stabilized main RGB sensor from a single snapshot. This lets us fuse stereo and ToF cues via a correlation volume. For fusion, we apply deep learning via a real-world training dataset with depth supervision estimated by a neural reconstruction method. For evaluation, we acquire a test dataset using a commercial high-power depth camera and show that our approach achieves higher accuracy than existing baselines.

==> figs/overview.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{510.23622047bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28601668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.24921843,0.17683173){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2D \& 3D\\keypoints\end{tabular}}}}%
    \put(0.1294817,0.17683173){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Optical\\flow\end{tabular}}}}%
    \put(0.03331698,0.17683173){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}RGB \\pair\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.03980838,0.02693151){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Raw ToF\\images\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview.pdf}}%
    \put(0.47476006,0.17683173){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Rectified \\pair\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview.pdf}}%
    \put(0.55697637,0.23650677){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Stereo \\matching\end{tabular}}}}%
    \put(0.65454928,0.17683173){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Color corr. \\volume\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview.pdf}}%
    \put(0.66090304,0.22101974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$C_c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview.pdf}}%
    \put(0.2495363,0.02632463){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}ToF depth\\\& confidence\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{overview.pdf}}%
    \put(0.54002843,0.09108251){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Corr. volume\\refinement\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{overview.pdf}}%
    \put(0.7837115,0.09621056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Refined\\corr. volume\end{tabular}}}}%
    \put(0.79267544,0.14039858){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{overview.pdf}}%
    \put(0.87830744,0.15659768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Disparity\\estimation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{overview.pdf}}%
    \put(0.97195257,0.09621056){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Depth \\map\end{tabular}}}}%
    \put(0.36691886,0.17648493){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Online\\calibration\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{overview.pdf}}%
    \put(0.14758683,0.08349605){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.29999995}\smash{\begin{tabular}[t]{c}Phase and\\unwrapping\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/teaser_w_closups.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19685039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{teaser_w_closups.pdf}}%
    \put(0.10013549,0.14416229){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(a) Phone sensors\end{tabular}}}}%
    \put(0.10403551,0.20593496){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small Floating\\\small camera\\\small w/ OIS\end{tabular}}}}%
    \put(0.10515332,0.34901154){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small ToF \\\small emission\end{tabular}}}}%
    \put(0.10515332,0.30171387){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small ToF \\\small camera\end{tabular}}}}%
    \put(0.10403551,0.25382446){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{0.60000002}\smash{\begin{tabular}[t]{l}\small Ultrawide\\\small camera\end{tabular}}}}%
    \put(0.33556918,0.01065887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(b) RGB\end{tabular}}}}%
    \put(0.60201085,0.01065887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(c) ToF depth\end{tabular}}}}%
    \put(0.86828481,0.01065887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}(d) Our depth\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{teaser_w_closups.pdf}}%
  \end{picture}%
\endgroup%

